On the energy of the de Sitter-Schwarzschild black hole

Using Einstein's and Weinberg's energy complex, we evaluate the energy distribution of the vaccum nonsingularity black hole solution. The energy distribution is positive everywhere and be equal to zero at origin.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,215){\makebox(0,0)[r]{0.2}}
\put(1416.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,317){\makebox(0,0)[r]{0.4}}
\put(1416.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.6}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,520){\makebox(0,0)[r]{0.8}}
\put(1416.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{1}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{1.2}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,826){\makebox(0,0)[r]{1.4}}
\put(1416.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){1}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){2}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){3}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){4}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){E(r)}}
\put(828,23){\makebox(0,0){r}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,113){\usebox{\plotpoint}}
\put(232,112.67){\rule{3.132pt}{0.400pt}}
\multiput(232.00,112.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(245,113.67){\rule{2.891pt}{0.400pt}}
\multiput(245.00,113.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(257,115.17){\rule{2.500pt}{0.400pt}}
\multiput(257.00,114.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(269.00,117.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(269.00,116.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(281.00,121.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(281.00,120.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(294.00,127.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(294.00,126.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(306.00,135.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(306.00,134.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(318.00,146.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(318.00,145.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(331.58,159.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(330.17,159.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(343.58,175.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(342.17,175.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(355.58,193.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(354.17,193.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(367.58,215.00)(0.493,0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(366.17,215.00)(13.000,22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(380.58,239.00)(0.492,1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(379.17,239.00)(12.000,23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(392.58,265.00)(0.492,1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(391.17,265.00)(12.000,25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(404.58,293.00)(0.493,1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(403.17,293.00)(13.000,26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(417.58,322.00)(0.492,1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(416.17,322.00)(12.000,27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(429.58,352.00)(0.492,1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(428.17,352.00)(12.000,27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(441.58,382.00)(0.492,1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(440.17,382.00)(12.000,27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(453.58,412.00)(0.493,1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(452.17,412.00)(13.000,26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(466.58,441.00)(0.492,1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(465.17,441.00)(12.000,24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(478.58,468.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(477.17,468.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(490.58,493.00)(0.493,0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(489.17,493.00)(13.000,21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(503.58,516.00)(0.492,0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(502.17,516.00)(12.000,19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(515.58,537.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(514.17,537.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(527.58,554.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(526.17,554.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(539.00,569.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(539.00,568.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(552.00,582.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(552.00,581.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(564.00,592.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(564.00,591.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(576.00,600.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(576.00,599.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(588.00,607.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(588.00,606.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(601.00,611.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(601.00,610.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\put(613,615.17){\rule{2.500pt}{0.400pt}}
\multiput(613.00,614.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(625,617.17){\rule{2.700pt}{0.400pt}}
\multiput(625.00,616.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(638,618.67){\rule{2.891pt}{0.400pt}}
\multiput(638.00,618.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(650,619.67){\rule{2.891pt}{0.400pt}}
\multiput(650.00,619.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(662,620.67){\rule{2.891pt}{0.400pt}}
\multiput(662.00,620.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(674.0,622.0){\rule[-0.200pt]{183.566pt}{0.400pt}}
\end{picture}

